Patch-recovery filters for curvature in discontinuous Galerkin-based level-set methods

In two-phase flow simulations, a difficult issue is usually the treatment of surface tension effects. These cause a pressure jump that is proportional to the curvature of the interface separating the two fluids. Since the evaluation of the curvature incorporates second derivatives, it is prone to numerical instabilities. Within this work, the interface is described by a level-set method based on a discontinuous Galerkin discretization. In order to stabilize the evaluation of the curvature, a patch-recovery operation is employed. There are numerous ways in which this filtering operation can be applied in the whole process of curvature computation. Therefore, an extensive numerical study is performed to identify optimal settings for the patch-recovery operations with respect to computational cost and accuracy.

==> ex1-Rcurv.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1188,2676){\makebox(0,0)[r]{\strut{} 0.79988}}%
      \put(1188,3243){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(1188,3811){\makebox(0,0)[r]{\strut{} 0.80012}}%
      \put(1365,2456){\makebox(0,0){\strut{}-3}}%
      \put(1686,2456){\makebox(0,0){\strut{}-2}}%
      \put(2007,2456){\makebox(0,0){\strut{}-1}}%
      \put(2327,2456){\makebox(0,0){\strut{} 0}}%
      \put(2648,2456){\makebox(0,0){\strut{} 1}}%
      \put(2969,2456){\makebox(0,0){\strut{} 2}}%
      \put(3290,2456){\makebox(0,0){\strut{} 3}}%
      \put(286,3243){\rotatebox{-270}{\makebox(0,0){\strut{}radius $|\vec{x}|_2$}}}%
      \put(2327,2126){\makebox(0,0){\strut{}$\angle(\vec{x})$}}%
      \put(2327,4141){\makebox(0,0){\strut{}case a: quadratic}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1188,660){\makebox(0,0)[r]{\strut{}-1.4}}%
      \put(1188,1228){\makebox(0,0)[r]{\strut{}-1.25}}%
      \put(1188,1796){\makebox(0,0)[r]{\strut{}-1.1}}%
      \put(1365,440){\makebox(0,0){\strut{}-3}}%
      \put(1686,440){\makebox(0,0){\strut{}-2}}%
      \put(2007,440){\makebox(0,0){\strut{}-1}}%
      \put(2327,440){\makebox(0,0){\strut{} 0}}%
      \put(2648,440){\makebox(0,0){\strut{} 1}}%
      \put(2969,440){\makebox(0,0){\strut{} 2}}%
      \put(3290,440){\makebox(0,0){\strut{} 3}}%
      \put(286,1228){\rotatebox{-270}{\makebox(0,0){\strut{}curvature $\kappa(\vec{x})$}}}%
      \put(2327,110){\makebox(0,0){\strut{}$\angle(\vec{x})$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3909,2456){\makebox(0,0){\strut{}-3}}%
      \put(4230,2456){\makebox(0,0){\strut{}-2}}%
      \put(4551,2456){\makebox(0,0){\strut{}-1}}%
      \put(4871,2456){\makebox(0,0){\strut{} 0}}%
      \put(5192,2456){\makebox(0,0){\strut{} 1}}%
      \put(5513,2456){\makebox(0,0){\strut{} 2}}%
      \put(5834,2456){\makebox(0,0){\strut{} 3}}%
      \put(6011,2676){\makebox(0,0)[l]{\strut{} 0.79988}}%
      \put(6011,3243){\makebox(0,0)[l]{\strut{} 0.8}}%
      \put(6011,3811){\makebox(0,0)[l]{\strut{} 0.80012}}%
      \put(4871,2126){\makebox(0,0){\strut{}$\angle(\vec{x})$}}%
      \put(4871,4141){\makebox(0,0){\strut{}case b: signed-distance}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3909,440){\makebox(0,0){\strut{}-3}}%
      \put(4230,440){\makebox(0,0){\strut{}-2}}%
      \put(4551,440){\makebox(0,0){\strut{}-1}}%
      \put(4871,440){\makebox(0,0){\strut{} 0}}%
      \put(5192,440){\makebox(0,0){\strut{} 1}}%
      \put(5513,440){\makebox(0,0){\strut{} 2}}%
      \put(5834,440){\makebox(0,0){\strut{} 3}}%
      \put(6011,660){\makebox(0,0)[l]{\strut{}-1.4}}%
      \put(6011,1228){\makebox(0,0)[l]{\strut{}-1.25}}%
      \put(6011,1796){\makebox(0,0)[l]{\strut{}-1.1}}%
      \put(4871,110){\makebox(0,0){\strut{}$\angle(\vec{x})$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ex1-Rcurv}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> flowchart_eps.tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'flowchart_eps.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{212.05000035bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.14273033)%
    \put(0,0){\includegraphics[width=\unitlength]{flowchart_eps.eps}}%
    \put(0.3,1.03015183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fsrc}}}%
    \put(0.03772695,1.10286238){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fCN}}}%
    \put(0.03018156,0.95572727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fDG}}}%
    \put(0.60,1.037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\f}}}%
    \put(0.82,1.037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tf}}}%
    \put(0.3,0.74719963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\gsrc}}}%
    \put(0.60,0.755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\g}}}%
    \put(0.82,0.755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tg}}}%
    \put(0.3,0.4728223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Hsrc}}}%
    \put(0.60,0.47){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\He}}}%
    \put(0.82,0.47){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tH}}}%
    \put(0.182,0.723){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Ntf}}}%
    \put(0.182,0.838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Nf}}}%
    \put(0.182,0.48){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Ptf}}}%
    \put(0.182,0.42){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Ntg}}}%
    \put(0.182,0.54){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Ng}}}%
    \put(0.182,0.59){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Pf}}}%
    \put(0.6979486,1.078){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Pra}}}%
    \put(0.6979486,0.795){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Pra}}}%
    \put(0.6979486,0.52){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Pra}}}%
    \put(0.3,0.21627903){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\filG}}}%
    \put(0.3,0.06537123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\filH}}}%
    \put(0.9243103,0.13899681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tka}}}%
    \put(0.69754868,0.13844302){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ka}}}%
    \put(0.79226598,0.185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Prb}}}%
  \end{picture}%
\endgroup%


==> scatter_CurvErr_C0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1452,3580){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(1452,3993){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1452,4406){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1452,4819){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1584,3360){\makebox(0,0){\strut{} 0.01}}%
      \put(2691,3360){\makebox(0,0){\strut{} 0.1}}%
      \put(3798,3360){\makebox(0,0){\strut{} 1}}%
      \put(4904,3360){\makebox(0,0){\strut{} 10}}%
      \put(6011,3360){\makebox(0,0){\strut{} 100}}%
      \put(3797,5149){\makebox(0,0){\strut{}$\| \kappa - \kappa_{\textrm{ex}} \|_{L^2(\Omega^{\textrm{cc}})}$}}%
      \put(720,4199){\rotatebox{-270}{\makebox(0,0){\strut{}case (a)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1452,3580){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(1452,3993){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1452,4406){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1452,4819){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1584,3360){\makebox(0,0){\strut{} 0.01}}%
      \put(2691,3360){\makebox(0,0){\strut{} 0.1}}%
      \put(3798,3360){\makebox(0,0){\strut{} 1}}%
      \put(4904,3360){\makebox(0,0){\strut{} 10}}%
      \put(6011,3360){\makebox(0,0){\strut{} 100}}%
      \put(3797,5149){\makebox(0,0){\strut{}$\| \kappa - \kappa_{\textrm{ex}} \|_{L^2(\Omega^{\textrm{cc}})}$}}%
      \put(720,4199){\rotatebox{-270}{\makebox(0,0){\strut{}case (a)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1452,1900){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1452,2313){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1452,2726){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1452,3139){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1584,1680){\makebox(0,0){\strut{} 0.01}}%
      \put(2691,1680){\makebox(0,0){\strut{} 0.1}}%
      \put(3798,1680){\makebox(0,0){\strut{} 1}}%
      \put(4904,1680){\makebox(0,0){\strut{} 10}}%
      \put(6011,1680){\makebox(0,0){\strut{} 100}}%
      \put(720,4199){\rotatebox{-270}{\makebox(0,0){\strut{}case (a)}}}%
      \put(720,2520){\rotatebox{-270}{\makebox(0,0){\strut{}case (b)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1452,1900){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1452,2313){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1452,2726){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1452,3139){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1584,1680){\makebox(0,0){\strut{} 0.01}}%
      \put(2691,1680){\makebox(0,0){\strut{} 0.1}}%
      \put(3798,1680){\makebox(0,0){\strut{} 1}}%
      \put(4904,1680){\makebox(0,0){\strut{} 10}}%
      \put(6011,1680){\makebox(0,0){\strut{} 100}}%
      \put(720,4199){\rotatebox{-270}{\makebox(0,0){\strut{}case (a)}}}%
      \put(720,2520){\rotatebox{-270}{\makebox(0,0){\strut{}case (b)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1452,220){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1452,840){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1452,1460){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1584,0){\makebox(0,0){\strut{} 0.01}}%
      \put(2691,0){\makebox(0,0){\strut{} 0.1}}%
      \put(3798,0){\makebox(0,0){\strut{} 1}}%
      \put(4904,0){\makebox(0,0){\strut{} 10}}%
      \put(6011,0){\makebox(0,0){\strut{} 100}}%
      \put(720,4199){\rotatebox{-270}{\makebox(0,0){\strut{}case (a)}}}%
      \put(720,2520){\rotatebox{-270}{\makebox(0,0){\strut{}case (b)}}}%
      \put(720,840){\rotatebox{-270}{\makebox(0,0){\strut{}case (c)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1452,220){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1452,840){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1452,1460){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1584,0){\makebox(0,0){\strut{} 0.01}}%
      \put(2691,0){\makebox(0,0){\strut{} 0.1}}%
      \put(3798,0){\makebox(0,0){\strut{} 1}}%
      \put(4904,0){\makebox(0,0){\strut{} 10}}%
      \put(6011,0){\makebox(0,0){\strut{} 100}}%
      \put(720,4199){\rotatebox{-270}{\makebox(0,0){\strut{}case (a)}}}%
      \put(720,2520){\rotatebox{-270}{\makebox(0,0){\strut{}case (b)}}}%
      \put(720,840){\rotatebox{-270}{\makebox(0,0){\strut{}case (c)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{scatter_CurvErr_C0}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> scatter_CurvErr_DGuC0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1452,3580){\makebox(0,0)[r]{\strut{} 1e-005}}%
      \put(1452,3890){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(1452,4200){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1452,4509){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1452,4819){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1584,3360){\makebox(0,0){\strut{} 0.01}}%
      \put(2691,3360){\makebox(0,0){\strut{} 0.1}}%
      \put(3798,3360){\makebox(0,0){\strut{} 1}}%
      \put(4904,3360){\makebox(0,0){\strut{} 10}}%
      \put(6011,3360){\makebox(0,0){\strut{} 100}}%
      \put(3797,5149){\makebox(0,0){\strut{}$\| \kappa - \kappa_{\textrm{ex}} \|_{L^2(\Omega^{\textrm{cc}})}$}}%
      \put(720,4199){\rotatebox{-270}{\makebox(0,0){\strut{}case (a)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1452,3580){\makebox(0,0)[r]{\strut{} 1e-005}}%
      \put(1452,3890){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(1452,4200){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1452,4509){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1452,4819){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1584,3360){\makebox(0,0){\strut{} 0.01}}%
      \put(2691,3360){\makebox(0,0){\strut{} 0.1}}%
      \put(3798,3360){\makebox(0,0){\strut{} 1}}%
      \put(4904,3360){\makebox(0,0){\strut{} 10}}%
      \put(6011,3360){\makebox(0,0){\strut{} 100}}%
      \put(3797,5149){\makebox(0,0){\strut{}$\| \kappa - \kappa_{\textrm{ex}} \|_{L^2(\Omega^{\textrm{cc}})}$}}%
      \put(720,4199){\rotatebox{-270}{\makebox(0,0){\strut{}case (a)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1452,3580){\makebox(0,0)[r]{\strut{} 1e-005}}%
      \put(1452,3890){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(1452,4200){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1452,4509){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1452,4819){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1584,3360){\makebox(0,0){\strut{} 0.01}}%
      \put(2691,3360){\makebox(0,0){\strut{} 0.1}}%
      \put(3798,3360){\makebox(0,0){\strut{} 1}}%
      \put(4904,3360){\makebox(0,0){\strut{} 10}}%
      \put(6011,3360){\makebox(0,0){\strut{} 100}}%
      \put(3797,5149){\makebox(0,0){\strut{}$\| \kappa - \kappa_{\textrm{ex}} \|_{L^2(\Omega^{\textrm{cc}})}$}}%
      \put(720,4199){\rotatebox{-270}{\makebox(0,0){\strut{}case (a)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1452,1900){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1452,2210){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1452,2520){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1452,2829){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1452,3139){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1584,1680){\makebox(0,0){\strut{} 0.01}}%
      \put(2691,1680){\makebox(0,0){\strut{} 0.1}}%
      \put(3798,1680){\makebox(0,0){\strut{} 1}}%
      \put(4904,1680){\makebox(0,0){\strut{} 10}}%
      \put(6011,1680){\makebox(0,0){\strut{} 100}}%
      \put(720,4199){\rotatebox{-270}{\makebox(0,0){\strut{}case (a)}}}%
      \put(720,2520){\rotatebox{-270}{\makebox(0,0){\strut{}case (b)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1452,1900){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1452,2210){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1452,2520){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1452,2829){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1452,3139){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1584,1680){\makebox(0,0){\strut{} 0.01}}%
      \put(2691,1680){\makebox(0,0){\strut{} 0.1}}%
      \put(3798,1680){\makebox(0,0){\strut{} 1}}%
      \put(4904,1680){\makebox(0,0){\strut{} 10}}%
      \put(6011,1680){\makebox(0,0){\strut{} 100}}%
      \put(720,4199){\rotatebox{-270}{\makebox(0,0){\strut{}case (a)}}}%
      \put(720,2520){\rotatebox{-270}{\makebox(0,0){\strut{}case (b)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1452,1900){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1452,2210){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1452,2520){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1452,2829){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1452,3139){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1584,1680){\makebox(0,0){\strut{} 0.01}}%
      \put(2691,1680){\makebox(0,0){\strut{} 0.1}}%
      \put(3798,1680){\makebox(0,0){\strut{} 1}}%
      \put(4904,1680){\makebox(0,0){\strut{} 10}}%
      \put(6011,1680){\makebox(0,0){\strut{} 100}}%
      \put(720,4199){\rotatebox{-270}{\makebox(0,0){\strut{}case (a)}}}%
      \put(720,2520){\rotatebox{-270}{\makebox(0,0){\strut{}case (b)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1452,220){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1452,530){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1452,840){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1452,1150){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1452,1460){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1584,0){\makebox(0,0){\strut{} 0.01}}%
      \put(2691,0){\makebox(0,0){\strut{} 0.1}}%
      \put(3798,0){\makebox(0,0){\strut{} 1}}%
      \put(4904,0){\makebox(0,0){\strut{} 10}}%
      \put(6011,0){\makebox(0,0){\strut{} 100}}%
      \put(720,4199){\rotatebox{-270}{\makebox(0,0){\strut{}case (a)}}}%
      \put(720,2520){\rotatebox{-270}{\makebox(0,0){\strut{}case (b)}}}%
      \put(720,840){\rotatebox{-270}{\makebox(0,0){\strut{}case (c)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1452,220){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1452,530){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1452,840){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1452,1150){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1452,1460){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1584,0){\makebox(0,0){\strut{} 0.01}}%
      \put(2691,0){\makebox(0,0){\strut{} 0.1}}%
      \put(3798,0){\makebox(0,0){\strut{} 1}}%
      \put(4904,0){\makebox(0,0){\strut{} 10}}%
      \put(6011,0){\makebox(0,0){\strut{} 100}}%
      \put(720,4199){\rotatebox{-270}{\makebox(0,0){\strut{}case (a)}}}%
      \put(720,2520){\rotatebox{-270}{\makebox(0,0){\strut{}case (b)}}}%
      \put(720,840){\rotatebox{-270}{\makebox(0,0){\strut{}case (c)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1452,220){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1452,530){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1452,840){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1452,1150){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1452,1460){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1584,0){\makebox(0,0){\strut{} 0.01}}%
      \put(2691,0){\makebox(0,0){\strut{} 0.1}}%
      \put(3798,0){\makebox(0,0){\strut{} 1}}%
      \put(4904,0){\makebox(0,0){\strut{} 10}}%
      \put(6011,0){\makebox(0,0){\strut{} 100}}%
      \put(720,4199){\rotatebox{-270}{\makebox(0,0){\strut{}case (a)}}}%
      \put(720,2520){\rotatebox{-270}{\makebox(0,0){\strut{}case (b)}}}%
      \put(720,840){\rotatebox{-270}{\makebox(0,0){\strut{}case (c)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{scatter_CurvErr_DGuC0}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> scatter_PoissonErr_C0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,3580){\makebox(0,0)[r]{\strut{} 1e-005}}%
      \put(528,3993){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(528,4406){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(528,4819){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(660,3360){\makebox(0,0){\strut{} 0.01}}%
      \put(1329,3360){\makebox(0,0){\strut{} 0.1}}%
      \put(1998,3360){\makebox(0,0){\strut{} 1}}%
      \put(2666,3360){\makebox(0,0){\strut{} 10}}%
      \put(3335,3360){\makebox(0,0){\strut{} 100}}%
      \put(1997,5149){\makebox(0,0){\strut{}$\| \psi - \psi_{\textrm{ex}} \|_{L^2(\Omega)}$}}%
      \put(-359,4199){\rotatebox{-270}{\makebox(0,0){\strut{}case (a)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,3580){\makebox(0,0)[r]{\strut{} 1e-005}}%
      \put(528,3993){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(528,4406){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(528,4819){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(660,3360){\makebox(0,0){\strut{} 0.01}}%
      \put(1329,3360){\makebox(0,0){\strut{} 0.1}}%
      \put(1998,3360){\makebox(0,0){\strut{} 1}}%
      \put(2666,3360){\makebox(0,0){\strut{} 10}}%
      \put(3335,3360){\makebox(0,0){\strut{} 100}}%
      \put(1997,5149){\makebox(0,0){\strut{}$\| \psi - \psi_{\textrm{ex}} \|_{L^2(\Omega)}$}}%
      \put(-359,4199){\rotatebox{-270}{\makebox(0,0){\strut{}case (a)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3864,3360){\makebox(0,0){\strut{} 0.01}}%
      \put(4533,3360){\makebox(0,0){\strut{} 0.1}}%
      \put(5202,3360){\makebox(0,0){\strut{} 1}}%
      \put(5870,3360){\makebox(0,0){\strut{} 10}}%
      \put(6539,3360){\makebox(0,0){\strut{} 100}}%
      \put(6671,3580){\makebox(0,0)[l]{\strut{} 0.0001}}%
      \put(6671,3890){\makebox(0,0)[l]{\strut{} 0.001}}%
      \put(6671,4200){\makebox(0,0)[l]{\strut{} 0.01}}%
      \put(6671,4509){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(6671,4819){\makebox(0,0)[l]{\strut{} 1}}%
      \put(5201,5149){\makebox(0,0){\strut{}$\| \jump{\nabla \psi } \cdot \nI \|_{L^2(\frakI)}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3864,3360){\makebox(0,0){\strut{} 0.01}}%
      \put(4533,3360){\makebox(0,0){\strut{} 0.1}}%
      \put(5202,3360){\makebox(0,0){\strut{} 1}}%
      \put(5870,3360){\makebox(0,0){\strut{} 10}}%
      \put(6539,3360){\makebox(0,0){\strut{} 100}}%
      \put(6671,3580){\makebox(0,0)[l]{\strut{} 0.0001}}%
      \put(6671,3890){\makebox(0,0)[l]{\strut{} 0.001}}%
      \put(6671,4200){\makebox(0,0)[l]{\strut{} 0.01}}%
      \put(6671,4509){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(6671,4819){\makebox(0,0)[l]{\strut{} 1}}%
      \put(5201,5149){\makebox(0,0){\strut{}$\| \jump{\nabla \psi } \cdot \nI \|_{L^2(\frakI)}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,1900){\makebox(0,0)[r]{\strut{} 1e-005}}%
      \put(528,2210){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(528,2520){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(528,2829){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(528,3139){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(660,1680){\makebox(0,0){\strut{} 0.01}}%
      \put(1329,1680){\makebox(0,0){\strut{} 0.1}}%
      \put(1998,1680){\makebox(0,0){\strut{} 1}}%
      \put(2666,1680){\makebox(0,0){\strut{} 10}}%
      \put(3335,1680){\makebox(0,0){\strut{} 100}}%
      \put(-359,2520){\rotatebox{-270}{\makebox(0,0){\strut{}case (b)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,1900){\makebox(0,0)[r]{\strut{} 1e-005}}%
      \put(528,2210){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(528,2520){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(528,2829){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(528,3139){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(660,1680){\makebox(0,0){\strut{} 0.01}}%
      \put(1329,1680){\makebox(0,0){\strut{} 0.1}}%
      \put(1998,1680){\makebox(0,0){\strut{} 1}}%
      \put(2666,1680){\makebox(0,0){\strut{} 10}}%
      \put(3335,1680){\makebox(0,0){\strut{} 100}}%
      \put(-359,2520){\rotatebox{-270}{\makebox(0,0){\strut{}case (b)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3864,1680){\makebox(0,0){\strut{} 0.01}}%
      \put(4533,1680){\makebox(0,0){\strut{} 0.1}}%
      \put(5202,1680){\makebox(0,0){\strut{} 1}}%
      \put(5870,1680){\makebox(0,0){\strut{} 10}}%
      \put(6539,1680){\makebox(0,0){\strut{} 100}}%
      \put(6671,1900){\makebox(0,0)[l]{\strut{} 0.001}}%
      \put(6671,2210){\makebox(0,0)[l]{\strut{} 0.01}}%
      \put(6671,2520){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(6671,2829){\makebox(0,0)[l]{\strut{} 1}}%
      \put(6671,3139){\makebox(0,0)[l]{\strut{} 10}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3864,1680){\makebox(0,0){\strut{} 0.01}}%
      \put(4533,1680){\makebox(0,0){\strut{} 0.1}}%
      \put(5202,1680){\makebox(0,0){\strut{} 1}}%
      \put(5870,1680){\makebox(0,0){\strut{} 10}}%
      \put(6539,1680){\makebox(0,0){\strut{} 100}}%
      \put(6671,1900){\makebox(0,0)[l]{\strut{} 0.001}}%
      \put(6671,2210){\makebox(0,0)[l]{\strut{} 0.01}}%
      \put(6671,2520){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(6671,2829){\makebox(0,0)[l]{\strut{} 1}}%
      \put(6671,3139){\makebox(0,0)[l]{\strut{} 10}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,220){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(528,1460){\makebox(0,0)[r]{\strut{} 1}}%
      \put(660,0){\makebox(0,0){\strut{} 0.01}}%
      \put(1329,0){\makebox(0,0){\strut{} 0.1}}%
      \put(1998,0){\makebox(0,0){\strut{} 1}}%
      \put(2666,0){\makebox(0,0){\strut{} 10}}%
      \put(3335,0){\makebox(0,0){\strut{} 100}}%
      \put(-359,840){\rotatebox{-270}{\makebox(0,0){\strut{}case (c)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,220){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(528,1460){\makebox(0,0)[r]{\strut{} 1}}%
      \put(660,0){\makebox(0,0){\strut{} 0.01}}%
      \put(1329,0){\makebox(0,0){\strut{} 0.1}}%
      \put(1998,0){\makebox(0,0){\strut{} 1}}%
      \put(2666,0){\makebox(0,0){\strut{} 10}}%
      \put(3335,0){\makebox(0,0){\strut{} 100}}%
      \put(-359,840){\rotatebox{-270}{\makebox(0,0){\strut{}case (c)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3864,0){\makebox(0,0){\strut{} 0.01}}%
      \put(4533,0){\makebox(0,0){\strut{} 0.1}}%
      \put(5202,0){\makebox(0,0){\strut{} 1}}%
      \put(5870,0){\makebox(0,0){\strut{} 10}}%
      \put(6539,0){\makebox(0,0){\strut{} 100}}%
      \put(6671,220){\makebox(0,0)[l]{\strut{} 0.01}}%
      \put(6671,633){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(6671,1047){\makebox(0,0)[l]{\strut{} 1}}%
      \put(6671,1460){\makebox(0,0)[l]{\strut{} 10}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3864,0){\makebox(0,0){\strut{} 0.01}}%
      \put(4533,0){\makebox(0,0){\strut{} 0.1}}%
      \put(5202,0){\makebox(0,0){\strut{} 1}}%
      \put(5870,0){\makebox(0,0){\strut{} 10}}%
      \put(6539,0){\makebox(0,0){\strut{} 100}}%
      \put(6671,220){\makebox(0,0)[l]{\strut{} 0.01}}%
      \put(6671,633){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(6671,1047){\makebox(0,0)[l]{\strut{} 1}}%
      \put(6671,1460){\makebox(0,0)[l]{\strut{} 10}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{scatter_PoissonErr_C0}}%
    \gplfronttext
  \end{picture}%
\endgroup

